RankingSHAP -- Listwise Feature Attribution Explanations for Ranking Models

While SHAP (SHapley Additive exPlanations) and other feature attribution methods are commonly employed to explain model predictions, their application within information retrieval (IR), particularly for complex outputs such as ranked lists, remains limited. Existing attribution methods typically provide pointwise explanations, focusing on why a single document received a high-ranking score, rather than considering the relationships between documents in a ranked list. We present three key contributions to address this gap. First, we rigorously define listwise feature attribution for ranking models. Secondly, we introduce RankingSHAP, extending the popular SHAP framework to accommodate listwise ranking attribution, addressing a significant methodological gap in the field. Third, we propose two novel evaluation paradigms for assessing the faithfulness of attributions in learning-to-rank models, measuring the correctness and completeness of the explanation with respect to different aspects. Through experiments on standard learning-to-rank datasets, we demonstrate RankingSHAP's practical application while identifying the constraints of selection-based explanations. We further employ a simulated study with an interpretable model to showcase how listwise ranking attributions can be used to examine model decisions and conduct a qualitative evaluation of explanations. Due to the contrastive nature of the ranking task, our understanding of ranking model decisions can substantially benefit from feature attribution explanations like RankingSHAP.

==> figures/tex_figures/Flow_chart_model.tex <==

\begin{figure}
\scalebox{0.85}{
    \centering
\subcaptionbox{\label{figure:model_flow_chart-biased}Biased model}
% \resizebox{0.2\textwidth}{!}{
{
\begin{tikzpicture}[
    % scale=0.5,
    node distance=0.5cm and 0.1cm,
    mynode/.style={draw,rectangle,align=center},
    mynode1/.style={draw=mydarkorange,rectangle,align=center},
    myarrow/.style={-Stealth},
    edge from parent path={(\tikzparentnode) -- (\tikzchildnode)},
    font=\scriptsize
]
%
% Input feature nodes
\node[mynode] (xskill) {$x_{\text{skill}}$};
\node[mynode, right=of xskill] (xexp) {$x_{\text{exp}}$};
\node[mynode, right=of xexp] (xgrade) {$x_{\text{grade}}$};
\node[mynode, right=of xgrade] (xuni) {$x_{\text{uni}}$};
\node[mynode, right=of xuni] (xrq) {$x_{\text{rq}}$};
%
% Intermediate nodes
\node[mynode, below=of xgrade, xshift=0.2cm, yshift=-0.1cm] (norm) {normalize};
\node[mynode, below=of xexp, yshift=-1cm, xshift=0.3cm] (s) {$s = n + x_{\text{skill}} + x_{\text{exp}}$};
\node[mynode1, below=of s] (cond1) {If \textcolor{mydarkred}{$x_{\text{uni}} = \text{university}_\text{neg-bias}$}};
\node[mynode, below=of cond1, xshift=-0.9cm] (update1) {$s = 0.7 \cdot s$};
\node[mynode1, below=of update1, xshift=0.9cm] (cond2) {If $x_{\text{rq}}$ or \textcolor{mydarkgreen}{$(x_{\text{uni}} = \text{university}_\text{nepotism})$}};
\node[mynode, below=of cond2, xshift=-0.9cm] (update2) {$s = 0.1 \cdot s$};
\node[mynode, below=of update2, xshift=0.9cm](finals) {Final Score $s$};
%
% Paths
\draw[myarrow] (xgrade) -- (norm);
\draw[myarrow] (xuni) -- (norm);
\draw[-Stealth] (xuni) to [bend left=30] (cond1);
\draw[-Stealth] (xuni) to [bend left=20] (cond2);
\draw[-Stealth] (xrq) to [bend left=20] (cond2);
\draw[myarrow] (norm) -- (s);
\draw[myarrow] (xskill) -- (s);
\draw[myarrow] (xexp) -- (s);
\draw[myarrow] (s) -- (cond1);
\draw[myarrow, color=mydarkred] (cond1) -- node[left] {\textbf{Yes}} (update1);
\draw[myarrow] (cond1) -- node[above right] {No} (cond2);
\draw[myarrow] (cond2) -- node[left] {No} (update2);
\draw[myarrow, color=mydarkgreen] (cond2) -- node[above right] {\textbf{Yes}} (finals);
\draw[myarrow] (update1) -- (cond2);
\draw[myarrow] (update2) -- (finals);
\end{tikzpicture}
}
\subcaptionbox{\label{figure:model_flow_chart-unbiased}Unbiased model}
%
%
%
{\begin{tikzpicture}[
    node distance=0.5cm and 0.1cm,
    mynode/.style={draw,rectangle,align=center},
    mynode1/.style={draw=mydarkorange,rectangle,align=center},
    myarrow/.style={-Stealth},
    edge from parent path={(\tikzparentnode) -- (\tikzchildnode)},
    font=\scriptsize
]

% Input feature nodes
\node[mynode] (xskill) {$x_{\text{skill}}$};
\node[mynode, right=of xskill] (xexp) {$x_{\text{exp}}$};
\node[mynode, right=of xexp] (xgrade) {$x_{\text{grade}}$};
\node[mynode, right=of xgrade] (xuni) {$x_{\text{uni}}$};
\node[mynode, right=of xuni] (xrq) {$x_{\text{rq}}$};

% Intermediate nodes
\node[mynode, below=of xgrade, xshift=0.3cm] (norm) {normalize};
\node[mynode, below=of xexp, yshift=-1cm, xshift=0.3cm] (s) {$s = n + x_{\text{skill}} + x_{\text{exp}}$};
\node[mynode1, below=of s] (cond2) {If $x_{\text{rq}}$};
\node[mynode, below=of cond2, xshift=-0.9cm] (update2) {$s = 0.1 \cdot s$};
\node[mynode, below=of update2, xshift=0.9cm](finals) {Final Score $s$};%(update2)!0.5!(update2)$]
\node[mynode, below=of finals, color=white] (white1) {$sDd_{sdf}$};

% Paths
\draw[myarrow] (xgrade) -- (norm);
\draw[myarrow] (xuni) -- (norm);
\draw[myarrow] (norm) -- (s);
\draw[myarrow] (xskill) -- (s);
\draw[myarrow] (xexp) -- (s);
\draw[myarrow] (s) -- (cond2);
\draw[myarrow] (cond2) -- node[left] {No} (update2);
\draw[myarrow] (cond2) -- node[right] {Yes} (finals);
\draw[myarrow] (update2) -- (finals);
\draw[-Stealth] (xrq) to [bend left=25] (cond2);
\end{tikzpicture}}}
    \caption{Flow chart of a biased and an unbiased model for a talent search task. With the help of explanations we would like to be able to differentiate between the two.
    % and pick the unbiased ranker for use in production.
    }
    \label{figure:model_flow_chart}
\end{figure}



==> figures/tex_figures/PWvsVSall.tex <==

\begin{figure}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.27\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    % yticklabels ={exp,skills,grades,uni,req},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0] at (current bounding box.north) {Qualified:  \hspace{0.5em} (a) RankingSHAP};
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    yticklabels ={},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.7, 
    xmax=0.7,
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\legend{Cand. 3, Cand. 2, Cand. 1}
\end{axis}
\node[above,font=\large\bfseries, xshift=-6] at (current bounding box.north) {(b) Pointwise SHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\centering

% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, 
%     height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     % ytick=data,
%     ytick={experience,skills,grades,university,requirements},
%     nodes near coords align={horizontal},
%     % yticklabels ={exp,skills,grades,uni,req},
%     xtick={-0.5,0,0.5}, 
%     xmin=-0.55, 
%     xmax=0.55,
% ]
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
% \addplot [
%     draw=mydarkyellow, % Border color for bars
%     fill=myyellow, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=average,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries, xshift=0] at (current bounding box.north) {Average:  \quad (a) RankingSHAP};
% % \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}%
% % 
% \begin{tikzpicture}
% \begin{axis}[
%     reverse legend,
%     xbar,
%     width=\Width, 
%     height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     % ytick=data,
%     ytick={experience,skills,grades,university,requirements},
%     yticklabels ={},
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-0.7, 
%     xmax=0.7,
%     legend style={at={(1.5,0.4)},anchor=east, font=\small},  
%     legend image code/.code={
%         \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
% ]
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/pointwise_shap_3_syn.csv};\label{third}
% \addplot [
%     draw=mydarkyellow, % Border color for bars
%     fill=myyellow, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/pointwise_shap_2_syn.csv};\label{second}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/pointwise_shap_1_syn.csv};\label{first}
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=average,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \legend{Cand. 3, Cand. 2, Cand. 1}
% \end{axis}
% \node[above,font=\large\bfseries, xshift=-6] at (current bounding box.north) {(b) Pointwise SHAP};
% % \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}


% \caption{Feature attribution values for the average query, for rankingshap, with the one-vs-all exposure objective defined in Section~\ref{} and Pointwise SHAP for each individual candidate in the ranked list.}



% \label{fig:RQ3}
% \end{figure}


% \begin{figure}
\centering

\renewcommand{\Height}{0.30\textwidth}


\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    ytick={experience, skills, grades, university, requirements},
    % ytick style={draw=none},  
    % yticklabels ={exp,skills,grades,uni,req},
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};\label{forth}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};\label{third}
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};\label{second}
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\end{axis}
\node[above,font=\large\bfseries, xshift=0] at (current bounding box.north) {Biased: \hspace{1.5em} (c) RankingSHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.7, 
    xmax=0.7,
    yticklabels={},
    % ytick style={draw=none},  
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};\label{forth}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};\label{third}
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};\label{second}
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{Cand. 4, Cand. 3, Cand. 2, Cand. 1}
\end{axis}
\node[above,font=\large\bfseries, xshift=-6] at (current bounding box.north) {(d) Pointwise SHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values, for \method with the $g_q^{exp(d)}$ exposure objective defined in Section~\ref{section:method_explanation_objectives} and Pointwise SHAP for individual candidate in the ranked list. \label{figure:syn_example_document_based}}

\end{figure}



==> figures/tex_figures/PWvsVSall_shrunken.tex <==

\begin{figure}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.21\textwidth}
\newcommand{\BarWidth}{0.0035\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}
\newcommand{\BarShift}{0.0000\textwidth}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    % yticklabels ={exp,skills,grades,uni,req},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
]
% \addplot [
%     draw=white, % Border color for bars
%     fill=white, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-1mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=0mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=1mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0] at (current bounding box.north) {Qualified:  \hspace{0.5em} (a) RankingSHAP};
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    yticklabels ={},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.7, 
    xmax=0.7,
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
]
% \addplot [
%     draw=white, % Border color for bars
%     fill=white, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-1mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=0mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=1mm, %
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
\legend{Cand. 3, Cand. 2, Cand. 1}
\end{axis}
\node[above,font=\large\bfseries, xshift=-6] at (current bounding box.north) {(b) Pointwise SHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\centering

\centering

\renewcommand{\Height}{0.25\textwidth}


\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    ytick={experience, skills, grades, university, requirements},
    % ytick style={draw=none},  
    % yticklabels ={exp,skills,grades,uni,req},
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-1.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};\label{forth}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-0.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};\label{third}
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=0.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};\label{second}
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=1.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\end{axis}
\node[above,font=\large\bfseries, xshift=0] at (current bounding box.north) {Biased: \hspace{1.5em} (c) RankingSHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.7, 
    xmax=0.7,
    yticklabels={},
    % ytick style={draw=none},  
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-1.5mm, %
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};\label{forth}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-0.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};\label{third}
\addplot [
    draw=mydarkyellow, % Border color for bars
    fill=myyellow, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=0.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};\label{second}
\addplot [
    draw=mydarkred, % Border color for bars
    fill=myred, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=1.5mm,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{Cand. 4, Cand. 3, Cand. 2, Cand. 1}
\end{axis}
\node[above,font=\large\bfseries, xshift=-6] at (current bounding box.north) {(d) Pointwise SHAP};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values, for \method with the $g_q^{exp(d)}$ exposure objective defined in Section~\ref{section:method_explanation_objectives} and Pointwise SHAP for individual candidate in the ranked list. \label{figure:syn_example_document_based}}

\end{figure}



==> figures/tex_figures/Toy-example-bar-one_vs_all.tex <==
\begin{figure*}[ht!]
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.30\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(c) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-0.55, 
    xmax=0.55,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_forth_vs_all_syn.csv};\label{forth}
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_third_vs_all_syn.csv};\label{third}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_second_vs_all_syn.csv};\label{second}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_first_vs_all_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{Cand. 4 vs all, Cand. 3 vs all, Cand. 2 vs all, Cand. 1 vs all}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.4cm] at (current bounding box.north) {(e) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
\caption{Feature attribution values, for \method with the $g_q^{rank}$ exposure objective defined in Section~\ref{section:method_explanation_objectives}\label{figure:one_vs_all_extended_rankingshap}}
\end{figure*}


==> figures/tex_figures/Toy-example-bar-pointwise_shap.tex <==
\begin{figure*}[ht!]
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.30\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    ytick style={draw=none}, 
    xtick={-0.5,0,0.5}, 
    xmin=-1.3, 
    xmax=1.3,
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1.3, 
    xmax=1.3,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1.3, 
    xmax=1.3,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=white, % Border color for bars
    fill=white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(c) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1.3, 
    xmax=1.3,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1.3, 
    xmax=1.3,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkpink, % Border color for bars
    fill=mypink, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_4_syn.csv};\label{forth}
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_3_syn.csv};\label{third}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_2_syn.csv};\label{second}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_1_syn.csv};\label{first}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{Cand. 4 pw, Cand. 3 pw, Cand. 2 pw, Cand. 1 pw}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.4cm] at (current bounding box.north) {(e) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values, Pointwise SHAP for each individual candidate in the ranked list. \label{figure:one_vs_all_extended_pwshap}}



\label{fig:RQ3}
\end{figure*}

==> figures/tex_figures/Toy-example-bar-unbiased.tex <==
\begin{figure*}[!ht]
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.30\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/numerical_rankingshap_no_weighting_unbiased.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy2_unbiased_syn.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/numerical_rankingshap_no_weighting_unbiased.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5_unbiased.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/greedy2_unbiased_syn.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/numerical_rankingshap_no_weighting_unbiased.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5_unbiased.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy2_unbiased_syn.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/numerical_rankingshap_no_weighting_unbiased.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5_unbiased.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/greedy2_unbiased_syn.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/numerical_rankingshap_no_weighting_unbiased.csv};\label{rankshap}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5_unbiased.csv};\label{aggrshap}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy2_unbiased_syn.csv};\label{greedy}
\legend{RankingShap, Pointwise, Greedy}
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values of the unbiased model for different query scenarios\label{figure:synthetic_bar_unbiased}}
\end{figure*}



==> figures/tex_figures/Toy-example-bar.tex <==
\begin{figure*}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.30\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy2_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/pointwise_shap_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/greedy2_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/pointwise_shap_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy2_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(c) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_syn.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/pointwise_shap_syn.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/greedy2_syn.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_syn.csv};\label{rankshap}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/pointwise_shap_syn.csv};\label{aggrshap}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy2_syn.csv};\label{greedy}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{RankingShap, Pointwise, Greedy}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.4cm] at (current bounding box.north) {(e) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Old feature attribution values for different query scenarios from Section \ref{experiments_scenarios}\label{figure:synthetic_bar}}



\label{fig:RQ3}
\end{figure*}



==> figures/tex_figures/Toy_example_updated_full.tex <==
\begin{figure*}[!ht]
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.30\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(c) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};\label{rankshap}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};\label{aggrshap}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};\label{greedy}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{RankingShap, Pointwise, Greedy}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.4cm] at (current bounding box.north) {(e) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values of the biased model for different query scenarios from Section \ref{section:experiments_scenarios} including two additional queries\label{figure:synthetic_bar_extended}}
\end{figure*}








==> figures/tex_figures/Updated_biased_Toy-example-bar.tex <==
% \begin{figure*}
% \centering

% \newcommand{\SpacingX}{0.2em}
% \newcommand{\Width}{0.22\textwidth}
% \newcommand{\Height}{0.30\textwidth}
% \newcommand{\BarWidth}{0.0045\textwidth}
% \newcommand{\BarWidthI}{0.009\textwidth}



% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, 
%     height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     % ytick=data,
%     ytick={experience,skills,grades,university,requirements},
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=average,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {(a) Average};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% % 
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=nepotism,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% %
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
%     % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=qualified,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries] at (current bounding box.north) {(c) Qualified};
% \node[below,xshift=5] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% % 
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=international,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% % 
% \begin{tikzpicture}
% \begin{axis}[
%     reverse legend,
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
%     legend style={at={(1.5,0.4)},anchor=east, font=\small},  
%     legend image code/.code={
%             \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
%     ]
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};\label{rankshap}
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};\label{aggrshap}
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};\label{greedy}
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=biased,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};\label{importance}
% \legend{RankingShap, Pointwise, Greedy}
% \end{axis}
% \node[above,font=\large\bfseries,xshift=-0.4cm] at (current bounding box.north) {(e) Neg biased};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}

% \caption{Feature attribution values for different query scenarios from Section \ref{experiments_scenarios}\label{figure:synthetic_bar}}



% \label{fig:RQ3}
% \end{figure*}










\begin{figure}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.2\textwidth}
\newcommand{\Height}{0.25\textwidth}
\newcommand{\BarWidth}{0.0045\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    yticklabels={exp,skills,grad,uni,req},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=6] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}\hspace{-0.4cm} 
% 
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=nepotism,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}\hspace{-0.4cm} 
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}\hspace{-0.55cm}%
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=international,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.55,0.3)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};\label{rankshap}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};\label{aggrshap}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};\label{greedy}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{RShap, PWShap, Greedy}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.3cm] at (current bounding box.north) {(c) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values for different query scenarios from Section \ref{section:experiments_scenarios}\label{figure:synthetic_bar_in_paper}.}
\label{fig:RQ3}
\end{figure}


==> figures/tex_figures/Updated_biased_Toy-example_shrunken.tex <==



\begin{figure}
\centering
% \small

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.2\textwidth}
\newcommand{\Height}{0.21\textwidth}
\newcommand{\BarWidth}{0.0035\textwidth}
\newcommand{\BarWidthI}{0.009\textwidth}
\newcommand{\BarShift}{0.0055\textwidth}



\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    % ytick=data,
    ytick={experience,skills,grades,university,requirements},
    yticklabels={exp,skills,grad,uni,req},
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    ytick style={draw=none}, 
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-\BarShift, % Shift the first set of bars up
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    % bar shift= - (2 * \BarShift + \BarWidth, % Shift the first set of bars up
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=\BarShift
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=average,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=6] at (current bounding box.north) {(a) Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}\hspace{-0.4cm} 
% 
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=nepotism,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=nepotism,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries] at (current bounding box.north) {(b) Nepotism};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}\hspace{-0.4cm} 
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    % nodes near coords={\pgfmathprintnumber{\rawvalue}}, % Print the value near coords
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-\BarShift, % Shift the first set of bars up
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=\BarShift,
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=qualified,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {(b) Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}\hspace{-0.55cm}%
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=\Width, height=\Height,
%     xlabel={},
%     symbolic y coords={experience,skills,grades,university,requirements},
%     ytick=data,
%     nodes near coords align={horizontal},
%     xtick={-0.5,0,0.5}, 
%     xmin=-1, 
%     xmax=1,
%     yticklabels={},
%     ytick={},
%     ytick style={draw=none}, 
% ]
% \addplot [
%     draw=mydarkgreen, % Border color for bars
%     fill=mygreen,    
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};
% \addplot [
%     draw=mydarkorange, % Border color for bars
%     fill=myorange, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};
% \addplot [
%     draw=mydarkblue, % Border color for bars
%     fill=myblue, % Default fill color for bars
%     bar width=\BarWidth, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=international,
%     y=features,
% ] {figures/csv_files/greedy_listwise_iter_syn_u.csv};
% % \addplot [
% %     draw=mydarkred, % Border color for bars
% %     fill=myred, % Default fill color for bars
% %     bar width=\BarWidthI, % Adjust the bar thickness here
% % ] table [
% %     col sep=comma,
% %     x=international,
% %     y=features,
% % ] {figures/csv_files/importance_nan.csv};
% \end{axis}
% \node[above,font=\large\bfseries, xshift=0.1cm] at (current bounding box.north) {(d) International};
% \node[below, color=white] at (current bounding box.south) {Attribution values};
% \end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={-0.5,0,0.5}, 
    xmin=-1, 
    xmax=1,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.55,0.3)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=mydarkgreen, % Border color for bars
    fill=mygreen,    
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=-\BarShift, % Shift the first set of bars up
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_no_weighting_syn_u.csv};\label{rankshap}
\addplot [
    draw=mydarkorange, % Border color for bars
    fill=myorange, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/aggregated_shap_top_5_syn_u.csv};\label{aggrshap}
\addplot [
    draw=mydarkblue, % Border color for bars
    fill=myblue, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
    bar shift=\BarShift,
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy_listwise_iter_syn_u.csv};\label{greedy}
% \addplot [
%     draw=mydarkred, % Border color for bars
%     fill=myred, % Default fill color for bars
%     bar width=\BarWidthI, % Adjust the bar thickness here
% ] table [
%     col sep=comma,
%     x=biased,
%     y=features,
% ] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{RShap, PWShap, Greedy}
\end{axis}
\node[above,font=\large\bfseries,xshift=-0.3cm] at (current bounding box.north) {(c) Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{Feature attribution values for different query scenarios from Section \ref{section:experiments_scenarios}\label{figure:synthetic_bar_in_paper}.}
\label{fig:RQ3}
\end{figure}


==> figures/tex_figures/deletion_check_dcg.tex <==
% %%%%%%%%%DCG Deletion and Preservation %%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.5em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5($\tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv};
            \end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(a) \hspace{1cm} MQ2008};
	\end{tikzpicture}\hspace{-0.8cm}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=0, draw opacity=0}, 
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(b)};
	\end{tikzpicture}\hspace{-0.7cm}%%%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(c) \hspace{1cm} MSLR-10k};
	\end{tikzpicture}\hspace{-1.3cm}%%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.55,0.5)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
            }, 
            legend image post style={xscale=0.5} 
        	]    
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapW}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv};
        	\addlegendentry{Greedy}
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
            %
        	\addlegendentry{ShaRP}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Random}
            	%
         %     \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv};
        	% \addlegendentry{Greedy}
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.7cm, yshift=-0.3cm] at (current bounding box.north) {(d)};
      % \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(d)};
	\end{tikzpicture}\quad%
        \caption{Preservation (a,c) and Deletion Check (b,d,). Only features  top-$k$ of the explanations are kept/ masked. }
        \label{fig:deletion_checks_full}
\end{figure*}

==> figures/tex_figures/deletion_check_figures.tex <==


%%%%%%%%%FIGURE%%%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@3}	
        	]        
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
            %
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv};
    		\end{axis}
	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.0em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@10},	
            legend style={at={(1.7,0.5)},anchor=east}, 
        	]           
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPW}
            %
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@10.csv};
    		\end{axis}
	\end{tikzpicture}%
        \caption{Deletion check evaluation: Features in the top-$k$ of the explanations are masked out. Lower values are better }
        \label{fig:deletion_checks}
\end{figure*}





%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@3}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv};
    		\end{axis}
	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@10},		
            legend style={at={(1.7,0.5)},anchor=east},
        	]          
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPK}
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPW}
        	%
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv};
    		\end{axis}
	\end{tikzpicture}%
        \caption{Preservation Check evaluation: All features are masked except the ones in the top-$k$ of the explanations. Higher values are better.}
        \label{fig:deletion_checks}
\end{figure*}




%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
    		\end{axis}
	\end{tikzpicture}
 \vspace{-1.7cm}
 
 % \begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		ylabel={dcg@10},		
 %            legend style={at={(1.7,0.5)},anchor=east},
 %        	]          
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPK}
 %        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPW}
 %        	%
 %        	%
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{GreedySelection}
 %        	%
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{Random}
 %            	%
 %             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv};
 %    		\end{axis}
	% \end{tikzpicture}%
        % \caption{Preservation Check evaluation: All features are masked except the ones in the top-$k$ of the explanations. Higher values are better.}
        % \label{fig:deletion_checks}%
% \end{figure}
% %%%%%%%%%FIGURE%%%%%%%%%%%
% 
% \begin{figure}
% \centering
% 
% \newcommand{\SpacingX}{-0.01\textwidth}
% \newcommand{\Width}{0.18\textwidth}
% \newcommand{\Height}{0.15\textwidth}
% \newcommand{\BarWidth}{0.001\textwidth}
% \newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
    		\end{axis}
	\end{tikzpicture}%
 % \hspace{-1.7cm}
%
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-2em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@3}	
%         	]        
%         	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%             %
%             \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% % \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@3.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.0em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5},	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
        	]           
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapW}
            %
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Greedy}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Random}%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
             \addlegendentry{ShaRP}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
    		\end{axis}
        % \node[above,font=\large\bfseries, yshift=3.4cm, xshift=-2cm] at (current bounding box.south) {(b) Deletion Check};
	\end{tikzpicture}%
        \caption{MQ2008: Preservation (top) and Deletion Check (bottom): Only features  top-$k$ of the explanations are kept/ masked respectively. Higher values are better for Preservation check, lower is better for Deletion check.}
        \label{fig:deletion_checks}
\end{figure}




%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv};
            %
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@5.csv};
    		\end{axis}
	\end{tikzpicture}
 \vspace{-1.7cm}
 
 % \begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		ylabel={dcg@10},		
 %            legend style={at={(1.7,0.5)},anchor=east},
 %        	]          
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPK}
 %        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPW}
 %        	%
 %        	%
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{GreedySelection}
 %        	%
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{Random}
 %            	%
 %             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_dcg@10.csv};
 %    		\end{axis}
	% \end{tikzpicture}%
        % \caption{Preservation Check evaluation: All features are masked except the ones in the top-$k$ of the explanations. Higher values are better.}
        % \label{fig:deletion_checks}%
% \end{figure}
% %%%%%%%%%FIGURE%%%%%%%%%%%
% 
% \begin{figure}
% \centering
% 
% \newcommand{\SpacingX}{-0.01\textwidth}
% \newcommand{\Width}{0.18\textwidth}
% \newcommand{\Height}{0.15\textwidth}
% \newcommand{\BarWidth}{0.001\textwidth}
% \newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
 % \hspace{-1.7cm}
%
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-2em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@3}	
%         	]        
%         	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%             %
%             \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% % \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@3.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.0em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={$\overline{\text{exp-diff}}$},
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
        	]           
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapW}
            %
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Greedy}
        	%
        	\addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{ShaRP}
            %
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_dcg@5.csv};
    		\end{axis}
        % \node[above,font=\large\bfseries, yshift=3.4cm, xshift=-2cm] at (current bounding box.south) {(b) Deletion Check};
	\end{tikzpicture}%

 	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={$\overline{\text{exp-diff}}$},
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
    		\end{axis}
	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.0em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			% ylabel={$\overline{\text{exp-diff}}$},	
			ylabel={},	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
        	]           
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RShapW}
            %
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Greedy}
        	%
        	\addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{ShaRP}
            %
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};
    		\end{axis}
	\end{tikzpicture}%
        \caption{MSLR10K: Preservation (top) and Deletion Check (bottom): Only features  top-$k$ of the explanations are kept/ masked respectively. Higher values are better for Preservation check, lower is better for Deletion check.}
        \label{fig:deletion_checks_MSLR}
\end{figure}

==> figures/tex_figures/deletion_check_old.tex <==

%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@5.csv}; 
    		\end{axis}
	\end{tikzpicture}
 % \vspace{-1.7cm}
 
 % \begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		ylabel={dcg@10},		
 %            legend style={at={(1.7,0.5)},anchor=east},
 %        	]          
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPK}
 %        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingSHAPW}
 %        	%
 %        	%
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{GreedySelection}
 %        	%
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{RankingLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
 %        	\addlegendentry{Random}
 %            	%
 %             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv};
 %    		\end{axis}
	% \end{tikzpicture}%
        % \caption{Preservation Check evaluation: All features are masked except the ones in the top-$k$ of the explanations. Higher values are better.}
        % \label{fig:deletion_checks}%
% \end{figure}
% %%%%%%%%%FIGURE%%%%%%%%%%%
% 
% \begin{figure}
% \centering
% 
% \newcommand{\SpacingX}{-0.01\textwidth}
% \newcommand{\Width}{0.18\textwidth}
% \newcommand{\Height}{0.15\textwidth}
% \newcommand{\BarWidth}{0.001\textwidth}
% \newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
    		\end{axis}
	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.0em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@5},	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
        	]           
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RShapW}
            %
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Greedy}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv}; 
        	\addlegendentry{Random}%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
             \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
             \addlegendentry{ShaRP}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@5.csv};
    		\end{axis}
        % \node[above,font=\large\bfseries, yshift=3.4cm, xshift=-2cm] at (current bounding box.south) {(b) Deletion Check};
	\end{tikzpicture}%
        \caption{MQ2008: Preservation (top) and Deletion Check (bottom): Only features  top-$k$ of the explanations are kept/ masked respectively. Higher values are better for Preservation check, lower is better for Deletion check.}
        \label{fig:deletion_checks}
\end{figure}




==> figures/tex_figures/deletion_check_paper.tex <==

%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.14\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.5em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
            \end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm, yshift=-0.1cm] at (current bounding box.north) {(a) $\uparrow$ \hspace{0.7cm} MQ2008};
	\end{tikzpicture}\hspace{-0.8cm}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=0, draw opacity=0}, 
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(b)  $\downarrow$ };
	\end{tikzpicture}\hspace{-0.7cm}%%%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(c) $\uparrow$  \hspace{0.7cm} MSLR-10k};
	\end{tikzpicture}\hspace{-1.3cm}%%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.55,0.5)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
            }, 
            legend image post style={xscale=0.5} 
        	]    
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{RShapW}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
        	\addlegendentry{Greedy}
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
            %
        	\addlegendentry{ShaRP}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{Random}
            	%
         %     \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
        	% \addlegendentry{Greedy}
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.7cm, yshift=-0.3cm] at (current bounding box.north) {(d) $\downarrow$ };
      % \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(d)};
	\end{tikzpicture}\quad%
 
 % \begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2.3em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		ylabel={$\overline{\text{exp-diff}}$},
 %            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
 %        	]           
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RShapK}
 %            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RShapW}
 %            %
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{Greedy}
 %        	%
 %        	\addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{ShaRP}
 %            %
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{Random}
 %            	%
 %             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv};
 %    		\end{axis}
 %      \node[above,font=\large\bfseries, xshift=-0cm] at (current bounding box.north) {(e)};
	% \end{tikzpicture}%
 % 	\begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		% ylabel={$\overline{\text{exp-diff}}$},
	% 		ylabel={},
 %            % legend style={at={(1.48,0.5)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
 %            % }, 
 %            legend image post style={xscale=0.5} 
 %        	]       
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %            % \addlegendentry{RShapW}
 %            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RShapK}
 %        	%
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
 %        	% \addlegendentry{Greedy}
 %        	%
 %            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{ShaRP}
 %        	%
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{Random}
 %            	%
 %         %     \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
 %        	% \addlegendentry{Random}
 %    		\end{axis}
	% \end{tikzpicture}%
 %  \begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2.3em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		% ylabel={$\overline{\text{exp-diff}}$},
 %            legend style={at={(2.4,1.1)},anchor=east,fill=white,fill opacity=1, draw opacity=1}, 
 %        	]           
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RShapK}
 %            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RShapW}
 %            %
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{Greedy}
 %        	%
 %        	\addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{ShaRP}
 %            %
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{RLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
 %        	% \addlegendentry{Random}
 %            	%
 %             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};
 %    		\end{axis}
	% \end{tikzpicture}%
 % 	\begin{tikzpicture}[font=\small]
 %    		\begin{axis}[
 %            xlabel = Explanation size ,
 %            	width=\Width,
 %            	height=\Height,
 %            	y label style={yshift=-2em},
 %            	x label style={yshift=0.9em},
 %            	bar width=\BarWidth,
	% 		scale only axis,
	% 		% ylabel={$\overline{\text{exp-diff}}$},
	% 		ylabel={},
 %            legend style={at={(1.6,1.2)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
 %            }, 
 %            legend image post style={xscale=0.5} 
 %        	]       
 %        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %            \addlegendentry{RShapW}
 %            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{RShapK}
 %        	%
 %        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
 %        	\addlegendentry{Greedy}
 %        	%
 %            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{ShaRP}
 %        	%
 %            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{PWShap}
 %        	%
 %             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{PWLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{RLime}
 %            	%
 %             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
 %        	\addlegendentry{Random}
 %            	%
 %         %     \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
 %        	% \addlegendentry{Random}
 %    		\end{axis}
	% \end{tikzpicture}%

	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.5em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={exp-diff($\pi_q, \tilde \pi$)},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
            \end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(e) $\downarrow$  \hspace{0.7cm} MQ2008};
	\end{tikzpicture}\hspace{-1cm}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=0, draw opacity=0}, 
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv};
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(f) $\uparrow$};
	\end{tikzpicture}\hspace{-0.8cm}%%%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
            % ymin=0,
			scale only axis,
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
            %
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(g)  $\downarrow$ \hspace{0.7cm} MSLR-10k};
	\end{tikzpicture}\hspace{-1.3cm}%%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.55,0.5)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
            }, 
            legend image post style={xscale=0.5} 
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RShapK}
            \addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RShapW}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};\addlegendentry{Greedy}
        	%
            \addplot[line width=0.3mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{ShaRP}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.7cm, yshift=-0.3cm] at (current bounding box.north) {(h) $\uparrow$};
	\end{tikzpicture}%
        \caption{Preservation (a,c,e,g) and Deletion Check (b,d,f,h). Only features  top-$k$ of the explanations are kept/ masked. For the kendalltau measure, higher numbers represent higher similarity with the original rank, so for the Preservation check higher is better while for the Deletion check lower is better. For the exposure-base measure, it is exactly the other way around since lower numbers represent exposure closer to the original one.
        }
        \label{fig:deletion_checks_full}
\end{figure*}

==> figures/tex_figures/deletion_check_shrunken.tex <==
%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.18\textwidth}
\newcommand{\Height}{0.11\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.5em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
            %
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
            \end{axis}
      \node[above,font=\large\bfseries, xshift=1.55cm, yshift=-0.1cm] at (current bounding box.north) {(a) $\uparrow$ \hspace{0.7cm} MQ2008};
	\end{tikzpicture}\hspace{-0.8cm}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=0, draw opacity=0}, 
        	]       
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            \addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
        	%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_rank_similarity.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.25cm, yshift=-0.47cm] at (current bounding box.north) {(b)  $\downarrow$ };
	\end{tikzpicture}\hspace{-0.7cm}%%%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={},
        	]             
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
            %
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=1.5cm] at (current bounding box.north) {(c) $\uparrow$  \hspace{0.7cm} MSLR-10k};
	\end{tikzpicture}\hspace{-1.3cm}%%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.55,0.5)},anchor=east,fill=white,fill opacity=0, draw opacity=0, 
            draw=white,% Adjust the line width
            }, 
            legend image post style={xscale=0.5} 
        	]    
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RShapK}
            \addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RShapW}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
        	% \addlegendentry{Greedy}
        	%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
            %
        	% \addlegendentry{ShaRP}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
         %     \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_rank_similarity.csv};
        	% \addlegendentry{Greedy}
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.65cm, yshift=-0.1cm] at (current bounding box.north) {(d) $\downarrow$ };
      % \node[above,font=\large\bfseries, xshift=-0.3cm, yshift=-0.58cm] at (current bounding box.north) {(d)};
	\end{tikzpicture}\quad%
    \vspace{-1.85cm}

	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.5em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={exp-diff($\pi_q, \tilde \pi$)},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false
        	]             
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	\addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
            %
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_exposure_difference.csv};
            \end{axis}
      \node[above,font=\large\bfseries, xshift=1.55cm] at (current bounding box.north) {(e) $\downarrow$  \hspace{0.7cm} MQ2008};
	\end{tikzpicture}\hspace{-1cm}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.3,1.1)},anchor=east,fill=white,fill opacity=0, draw opacity=0}, 
        	]       
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
            \addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv};
        	%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
            %
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.25cm, yshift=-0.47cm] at (current bounding box.north) {(f) $\uparrow$};
	\end{tikzpicture}\hspace{-0.8cm}%%%
\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
            % ymin=0,
			scale only axis,
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)},
			ylabel={},
        	]             
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	\addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWShap}
        	%%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
            %
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_val_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=1.55cm] at (current bounding box.north) {(g)  $\downarrow$ \hspace{0.7cm} MSLR-10k};
	\end{tikzpicture}\hspace{-1.3cm}%%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            % xlabel = Explanation size ,
            xlabel = ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={},
            yticklabel style={/pgf/number format/fixed},
            scaled y ticks = false,
			% ylabel={kendalltau($\pi_q, \tilde \pi$)}	
            legend style={at={(1.55,1.2)},anchor=east,fill=white,fill opacity=1, draw opacity=1,  % Adjust the line width
            }, 
            legend image post style={xscale=0.5} 
        	]       
        	\addplot[line width=0.25mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry {RShapK}
            \addplot[line width=0.25mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RShapW}
        	%
        	\addplot[line width=0.25mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};\addlegendentry{Greedy}
        	%
            \addplot[line width=0.25mm,color=mydarkgreen] table[x=explanation_size, y=sharp,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{ShaRP}
        	%
            \addplot[line width=0.25mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.25mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.25mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{RLime}
            	%
             \addplot[line width=0.25mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.25mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures_MSLR/masking_comp_background_samples_exposure_difference.csv};
    		\end{axis}
      \node[above,font=\large\bfseries, xshift=-0.7cm, yshift=-1.95cm] at (current bounding box.north) {(h) $\uparrow$};
	\end{tikzpicture}%
        \caption{Preservation (a, c, e, g) and Deletion Check (b, d, f, h). Only features  top-$k$ of the explanations are kept/ masked. For the kendalltau measure, higher numbers represent higher similarity with the original rank, so for the Preservation check higher is better while for the Deletion check lower is better. For the exposure-base measure, it is exactly the other way around since lower numbers represent exposure closer to the original one.
        }
        \label{fig:deletion_checks_full}
\end{figure*}

==> figures/tex_figures/feature_importance_approximation.tex <==

\begin{figure*}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.35\textwidth}
\newcommand{\Height}{0.20\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
\subcaptionbox{ Stability wrt same background set.\label{figure:stability_importance_approximation_same_background}}{
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Sampled Coalitions,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2.4em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
   			ylabel={mean std},
			ymin=0,
			ymax=0.035, 	
        	]
        	\addplot[line width=0.3mm,color=blue!40!white] table[x=nsamples, y=std_attributes,col sep=comma]{figures/csv_files/approximated_importances_std.csv}; \label{pgfplots:plot1}
        	\addplot[line width=0.3mm,color=red!40!white] table[x=nsamples, y=top_5,col sep=comma]{figures/csv_files/approximated_importances_std.csv}; \label{pgfplots:plot2}
    		\end{axis}
	\end{tikzpicture}}
\subcaptionbox{\label{figure:stability_importance_approximation_different_background} Stability wrt different background sets.}{
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Sampled Coalitions,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-1.4em},
            	x label style={yshift=0.9em},
                yticklabels=none, 
            	bar width=\BarWidth,
			scale only axis,
			ymin=0,
			ymax=0.035, 	
            ]
        	\addplot[line width=0.3mm,color=blue!40!white] table[x=nsamples, y=attribution_value,col sep=comma]{figures/csv_files/approximated_importances_std_across_different_backgrounds.csv};
    		\addlegendentry{All features}
        	%
        	\addplot[line width=0.3mm,color=red!40!white] table[x=nsamples, y=top_5,col sep=comma]{figures/csv_files/approximated_importances_std_across_different_backgrounds.csv};
    		\addlegendentry{Top-5 features}
        	%
    		\end{axis}
    		legend style={at={(0.9,0.5)},anchor=west}
	\end{tikzpicture}}%
    \caption{Mean standard deviation of the approximated feature importance over 3 disjoint runs with the same (a) resp. different (b) background data. \label{figure:feature_importanace_approx}}
\end{figure*}

==> figures/tex_figures/preservation_check_paper.tex <==


%%%%%%%%%Validity (Preservation Check)%%%%%%%%%%%

\begin{figure*}
\centering

\newcommand{\SpacingX}{-0.01\textwidth}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.15\textwidth}
\newcommand{\BarWidth}{0.001\textwidth}
\newcommand{\BarOffset}{0.00\textwidth}
% %
% 	\begin{tikzpicture}[font=\small]
%     		\begin{axis}[
%             	xlabel = Explanation size ,
%             	width=\Width,
%             	height=\Height,
%             	y label style={yshift=-1.4em},
%             	x label style={yshift=0.9em},
%             	bar width=\BarWidth,
% 			scale only axis,
% 			ylabel={dcg@1}	
%         	]       
%         	\addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingShap}
%         	%
%         	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{GreedySelection}
%         	%
%             \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWShap}
%         	%
%              \addplot[line width=0.3mm,color=myred] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{PWLime}
%             	%
%              \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{RankingLime}
%             	%
%              \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv}; 
%         	% \addlegendentry{Random}
%             	%
%              \addplot[line width=0.3mm,color=black] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_comp_background_samples_dcg@1.csv};
%     		\end{axis}
% 	\end{tikzpicture}%
% \hspace{\SpacingX}
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={kendalltau($\pi_q, \tilde \pi$)},
        	]             
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_rank_similarity.csv};
    		\end{axis}
	\end{tikzpicture}%
%
	\begin{tikzpicture}[font=\small]
    		\begin{axis}[
            	xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@3}	
        	]       
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingShap}
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% % \addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv}; 
        	% \addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@3.csv};
    		\end{axis}
	\end{tikzpicture}%
 \begin{tikzpicture}[font=\small]
    		\begin{axis}[
            xlabel = Explanation size ,
            	width=\Width,
            	height=\Height,
            	y label style={yshift=-2em},
            	x label style={yshift=0.9em},
            	bar width=\BarWidth,
			scale only axis,
			ylabel={dcg@10},		
            legend style={at={(1.7,0.5)},anchor=east},
        	]          
        	\addplot[line width=0.3mm,color=mydarkred] table[x=explanation_size, y=kendalltau_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPK}
        	\addplot[line width=0.3mm,color=mydarkpink] table[x=explanation_size, y=weighted_rank_difference_rankingshap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingSHAPW}
        	%
        	%
        	\addplot[line width=0.3mm,color=myorange] table[x=explanation_size, y=greedy_selection,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{GreedySelection}
        	%
            \addplot[line width=0.3mm,color=myblue] table[x=explanation_size, y=pointwise_shap,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWShap}
        	%
             \addplot[line width=0.3mm,color=mygreen] table[x=explanation_size, y=pointwise_lime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{PWLime}
            	%
             \addplot[line width=0.3mm,color=mypink] table[x=explanation_size, y=rankinglime,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{RankingLime}
            	%
             \addplot[line width=0.3mm,color=mylimegreen] table[x=explanation_size, y=random,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv}; 
        	\addlegendentry{Random}
            	%
             \addplot[line width=0.3mm,color=gray] table[x=explanation_size, y=original,col sep=comma]{figures/csv_files/deletion_check_figures/masking_val_background_samples_dcg@10.csv};
    		\end{axis}
	\end{tikzpicture}%
        \caption{Preservation Check evaluation: All features are masked except the ones in the top-$k$ of the explanations. Higher values are better.}
        \label{fig:deletion_checks}
\end{figure*}



==> figures/tex_figures/quantitative_old_with_marginal_to_full_figure.tex <==

\begin{figure*}
\centering

\newcommand{\SpacingX}{0.2em}
\newcommand{\Width}{0.22\textwidth}
\newcommand{\Height}{0.44\textwidth}
\newcommand{\BarWidth}{0.005\textwidth}
\newcommand{\BarWidthI}{0.01\textwidth}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, 
    height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick={experience,skills,grades,university,requirements},
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
]
\addplot [
    draw=green!60!blue!60, % Border color for bars
    fill=green!60!blue!40!white,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/rankingshap_no_weighting.csv};
\addplot [
    draw=orange!80!yellow!80, % Border color for bars
    fill=orange!60!yellow!60!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=red!30!blue!70!white, % Border color for bars
    fill=red!10!blue!30!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/greedy_listwise_0.csv};
\addplot [
    draw=blue!20!red!80, % Border color for bars
    fill=blue!10!red!50, % Default fill color for bars
    bar width=\BarWidthI, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=average,
    y=features,
] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries, xshift=30] at (current bounding box.north) {Average};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=green!60!blue!60, % Border color for bars
    fill=green!60!blue!40!white,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/rankingshap_no_weighting.csv};
\addplot [
    draw=orange!80!yellow!80, % Border color for bars
    fill=orange!60!yellow!60!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=red!30!blue!70!white, % Border color for bars
    fill=red!10!blue!30!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/greedy_listwise_0.csv};
\addplot [
    draw=blue!20!red!80, % Border color for bars
    fill=blue!10!red!50, % Default fill color for bars
    bar width=\BarWidthI, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=nepotism,
    y=features,
] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Nepotism};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=green!60!blue!60, % Border color for bars
    fill=green!60!blue!40!white,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/rankingshap_no_weighting.csv};
\addplot [
    draw=orange!80!yellow!80, % Border color for bars
    fill=orange!60!yellow!60!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=red!30!blue!70!white, % Border color for bars
    fill=red!10!blue!30!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/greedy_listwise_0.csv};
\addplot [
    draw=blue!20!red!80, % Border color for bars
    fill=blue!10!red!50, % Default fill color for bars
    bar width=\BarWidthI, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=qualified,
    y=features,
] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Qualified};
\node[below,xshift=5] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
]
\addplot [
    draw=green!60!blue!60, % Border color for bars
    fill=green!60!blue!40!white,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/rankingshap_no_weighting.csv};
\addplot [
    draw=orange!80!yellow!80, % Border color for bars
    fill=orange!60!yellow!60!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};
\addplot [
    draw=red!30!blue!70!white, % Border color for bars
    fill=red!10!blue!30!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/greedy_listwise_0.csv};
\addplot [
    draw=blue!20!red!80, % Border color for bars
    fill=blue!10!red!50, % Default fill color for bars
    bar width=\BarWidthI, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=international,
    y=features,
] {figures/csv_files/importance_nan.csv};
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {International};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
    reverse legend,
    xbar,
    width=\Width, height=\Height,
    xlabel={},
    symbolic y coords={experience,skills,grades,university,requirements},
    ytick=data,
    nodes near coords align={horizontal},
    xtick={0,0.5}, 
    xmin=-0.5, 
    xmax=0.9,
    yticklabels={},
    ytick={},
    ytick style={draw=none}, 
    legend style={at={(1.5,0.4)},anchor=east, font=\small},  
    legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (\BarWidthI, \BarWidth); },
    ]
]
\addplot [
    draw=green!60!blue!60, % Border color for bars
    fill=green!60!blue!40!white,    
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/rankingshap_no_weighting.csv};\label{rankshap}
\addplot [
    draw=orange!80!yellow!80, % Border color for bars
    fill=orange!60!yellow!60!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/numerical_aggregated_shap_top_5.csv};\label{aggrshap}
\addplot [
    draw=red!30!blue!70!white, % Border color for bars
    fill=red!10!blue!30!white, % Default fill color for bars
    bar width=\BarWidth, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/greedy_listwise_0.csv};\label{greedy}
\addplot [
    draw=blue!20!red!80, % Border color for bars
    fill=blue!10!red!50, % Default fill color for bars
    bar width=\BarWidthI, % Adjust the bar thickness here
] table [
    col sep=comma,
    x=biased,
    y=features,
] {figures/csv_files/importance_nan.csv};\label{importance}
\legend{RankingShap, Pointwise, Greedy, Importance}
\end{axis}
\node[above,font=\large\bfseries] at (current bounding box.north) {Neg biased};
\node[below, color=white] at (current bounding box.south) {Attribution values};
\end{tikzpicture}

\caption{}



\label{fig:RQ3}
\end{figure*}










